Three-dimensional simulation of film boiling on a horizontal surface with magnetic field

This study conducts a numerical investigation into the three-dimensional film boiling of liquid under the influence of external magnetic fields. The numerical method incorporates a sharp phase-change model based on the volume-of-fluid approach to track the liquid-vapor interface. Additionally, a consistent and conservative scheme is employed to calculate the induced current densities and electromagnetic forces. We investigate the magnetohydrodynamic effects on film boiling, particularly examining the pattern transition of the vapor bubble and the evolution of heat transfer characteristics, exposed to either a vertical or horizontal magnetic field. In single-mode scenarios, film boiling under a vertical magnetic field displays an isotropic flow structure, forming a columnar vapor jet at higher magnetic field intensities. In contrast, horizontal magnetic fields result in anisotropic flow, creating a two-dimensional vapor sheet as the magnetic strength increases. In multi-mode scenarios, the patterns observed in single-mode film boiling persist, with the interaction of vapor bubbles introducing additional complexity to the magnetohydrodynamic flow. More importantly, our comprehensive analysis reveals how and why distinct boiling effects are generated by various orientations of magnetic fields, which induce directional electromagnetic forces to suppress flow vortices within the cross-sectional plane.

==> figure/grid-test.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8640.00,3024.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(323,462){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(323,1012){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(323,1562){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(323,2111){\makebox(0,0)[r]{\strut{}$0.75$}}%
      \put(323,2661){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(422,297){\makebox(0,0){\strut{}$-0.5$}}%
      \put(972,297){\makebox(0,0){\strut{}$-0.25$}}%
      \put(1522,297){\makebox(0,0){\strut{}$0$}}%
      \put(2072,297){\makebox(0,0){\strut{}$0.25$}}%
      \put(2622,297){\makebox(0,0){\strut{}$0.5$}}%
      \put(160,2661){\makebox(0,0)[r]{\strut{}\large{(a)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-40,1561){\rotatebox{-270}{\makebox(0,0){\strut{}\large $y/ \lambda_d $}}}%
      \put(1522,77){\makebox(0,0){\strut{}\large $x/ \lambda_d $}}%
      \csname LTb\endcsname%%
      \put(2163,2468){\makebox(0,0)[r]{\strut{}Level6}}%
      \csname LTb\endcsname%%
      \put(2163,2303){\makebox(0,0)[r]{\strut{}Level7}}%
      \csname LTb\endcsname%%
      \put(2163,2138){\makebox(0,0)[r]{\strut{}Level8}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3150,462){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(3150,1012){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(3150,1562){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(3150,2111){\makebox(0,0)[r]{\strut{}$0.75$}}%
      \put(3150,2661){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(3249,297){\makebox(0,0){\strut{}$-0.5$}}%
      \put(3799,297){\makebox(0,0){\strut{}$-0.25$}}%
      \put(4349,297){\makebox(0,0){\strut{}$0$}}%
      \put(4899,297){\makebox(0,0){\strut{}$0.25$}}%
      \put(5449,297){\makebox(0,0){\strut{}$0.5$}}%
      \put(2987,2661){\makebox(0,0)[r]{\strut{}\large{(b)}}}
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2787,1561){\rotatebox{-270}{\makebox(0,0){\strut{}\large $y/ \lambda_d $}}}%
      \put(4349,77){\makebox(0,0){\strut{}\large $x/ \lambda_d $}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6030,462){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(6030,776){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(6030,1090){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(6030,1404){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(6030,1719){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(6030,2033){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(6030,2347){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \put(6030,2661){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(6129,297){\makebox(0,0){\strut{}$0$}}%
      \put(6679,297){\makebox(0,0){\strut{}$5$}}%
      \put(7229,297){\makebox(0,0){\strut{}$10$}}%
      \put(7778,297){\makebox(0,0){\strut{}$15$}}%
      \put(8328,297){\makebox(0,0){\strut{}$20$}}%
      \put(5867,2661){\makebox(0,0)[r]{\strut{}\large{(c)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5687,1561){\rotatebox{-270}{\makebox(0,0){\strut{}$Nu$}}}%
      \put(7228,77){\makebox(0,0){\strut{}\large $t$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figure/grid-test}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure/mut-hor-nu.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9216.00,3225.60)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1551,462){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(1551,841){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(1551,1220){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1551,1599){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(1551,1978){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(1551,2357){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(1551,2736){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \put(1551,3115){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(1650,297){\makebox(0,0){\strut{}$0$}}%
      \put(2537,297){\makebox(0,0){\strut{}$15$}}%
      \put(3424,297){\makebox(0,0){\strut{}$30$}}%
      \put(4311,297){\makebox(0,0){\strut{}$45$}}%
      \put(5198,297){\makebox(0,0){\strut{}$60$}}%
      \put(6086,297){\makebox(0,0){\strut{}$75$}}%
      \put(6973,297){\makebox(0,0){\strut{}$90$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1149,1788){\rotatebox{-270}{\makebox(0,0){\strut{}$Nu$}}}%
      \put(4607,77){\makebox(0,0){\strut{}\large $t$}}%
      \csname LTb\endcsname%%
      \put(8689,3005){\makebox(0,0)[r]{\strut{}$N$=0}}%
      \csname LTb\endcsname%%
      \put(8689,2785){\makebox(0,0)[r]{\strut{}$N$=2.8}}%
      \csname LTb\endcsname%%
      \put(8689,2565){\makebox(0,0)[r]{\strut{}$N$=11.1}}%
      \csname LTb\endcsname%%
      \put(8689,2345){\makebox(0,0)[r]{\strut{}$N$=44.5}}%
      \csname LTb\endcsname%%
      \put(8689,2125){\makebox(0,0)[r]{\strut{}$N$=100.1}}%
      \csname LTb\endcsname%%
      \put(8689,1905){\makebox(0,0)[r]{\strut{}Klimenko}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figure/mut-hor-nu}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure/mut-ver-nu.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9216.00,3225.60)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1551,462){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(1551,841){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(1551,1220){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1551,1599){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(1551,1978){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(1551,2357){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(1551,2736){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \put(1551,3115){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(1650,297){\makebox(0,0){\strut{}$0$}}%
      \put(2537,297){\makebox(0,0){\strut{}$15$}}%
      \put(3424,297){\makebox(0,0){\strut{}$30$}}%
      \put(4311,297){\makebox(0,0){\strut{}$45$}}%
      \put(5198,297){\makebox(0,0){\strut{}$60$}}%
      \put(6086,297){\makebox(0,0){\strut{}$75$}}%
      \put(6973,297){\makebox(0,0){\strut{}$90$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1149,1788){\rotatebox{-270}{\makebox(0,0){\strut{}$Nu$}}}%
      \put(4607,77){\makebox(0,0){\strut{}\large $t$}}%
      \csname LTb\endcsname%%
      \put(8689,3005){\makebox(0,0)[r]{\strut{}$N$=0}}%
      \csname LTb\endcsname%%
      \put(8689,2785){\makebox(0,0)[r]{\strut{}$N$=2.8}}%
      \csname LTb\endcsname%%
      \put(8689,2565){\makebox(0,0)[r]{\strut{}$N$=11.1}}%
      \csname LTb\endcsname%%
      \put(8689,2345){\makebox(0,0)[r]{\strut{}$N$=44.5}}%
      \csname LTb\endcsname%%
      \put(8689,2125){\makebox(0,0)[r]{\strut{}$N$=100.1}}%
      \csname LTb\endcsname%%
      \put(8689,1905){\makebox(0,0)[r]{\strut{}Klimenko}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figure/mut-ver-nu}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure/nu-b0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6912.00,3225.60)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1551,462){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(1551,841){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(1551,1220){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1551,1599){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(1551,1978){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(1551,2357){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(1551,2736){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \put(1551,3115){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(1650,297){\makebox(0,0){\strut{}$0$}}%
      \put(2372,297){\makebox(0,0){\strut{}$15$}}%
      \put(3094,297){\makebox(0,0){\strut{}$30$}}%
      \put(3817,297){\makebox(0,0){\strut{}$45$}}%
      \put(4539,297){\makebox(0,0){\strut{}$60$}}%
      \put(5261,297){\makebox(0,0){\strut{}$75$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1149,1788){\rotatebox{-270}{\makebox(0,0){\strut{}$ Nu $}}}%
      \put(3455,77){\makebox(0,0){\strut{}\large$ t$}}%
      \csname LTb\endcsname%%
      \put(6386,3005){\makebox(0,0)[r]{\strut{} $ N=0 $}}%
      \csname LTb\endcsname%%
      \put(6386,2785){\makebox(0,0)[r]{\strut{}$Klimenko$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figure/nu-b0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure/sin-hor-nu.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7560.00,3225.60)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(518,628){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(518,1291){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(518,1954){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(518,2618){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(617,297){\makebox(0,0){\strut{}$0$}}%
      \put(1231,297){\makebox(0,0){\strut{}$15$}}%
      \put(1846,297){\makebox(0,0){\strut{}$30$}}%
      \put(2460,297){\makebox(0,0){\strut{}$45$}}%
      \put(3075,297){\makebox(0,0){\strut{}$60$}}%
      \put(3689,297){\makebox(0,0){\strut{}$75$}}%
      \put(116,3020){{\makebox(0,0){\strut{}{\large (a)}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(116,1788){\rotatebox{-270}{\makebox(0,0){\strut{}$Nu$}}}%
      \put(2153,77){\makebox(0,0){\strut{}\large $t$}}%
      \csname LTb\endcsname%%
      \put(1364,2856){\makebox(0,0)[r]{\strut{}$N$=0}}%
      \csname LTb\endcsname%%
      \put(1364,2636){\makebox(0,0)[r]{\strut{}$N$=0.7}}%
      \csname LTb\endcsname%%
      \put(2318,2856){\makebox(0,0)[r]{\strut{}$N$=2.8}}%
      \csname LTb\endcsname%%
      \put(2318,2636){\makebox(0,0)[r]{\strut{}$N$=6.3}}%
      \csname LTb\endcsname%%
      \put(3272,2856){\makebox(0,0)[r]{\strut{}$N$=11.1}}%
      \csname LTb\endcsname%%
      \put(3272,2636){\makebox(0,0)[r]{\strut{}$N$=44.5}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4400,727){\makebox(0,0)[r]{\strut{}$1.12$}}%
      \put(4400,1258){\makebox(0,0)[r]{\strut{}$1.16$}}%
      \put(4400,1789){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(4400,2319){\makebox(0,0)[r]{\strut{}$1.24$}}%
      \put(4400,2850){\makebox(0,0)[r]{\strut{}$1.28$}}%
      \put(4800,297){\makebox(0,0){\strut{}$0$}}%
      \put(5401,297){\makebox(0,0){\strut{}$0.1$}}%
      \put(6002,297){\makebox(0,0){\strut{}$0.2$}}%
      \put(6603,297){\makebox(0,0){\strut{}$0.3$}}%
      \put(7204,297){\makebox(0,0){\strut{}$0.4$}}%
      \put(3932,3020){{\makebox(0,0){\strut{}{\large (b)}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3932,1788){\rotatebox{-270}{\makebox(0,0){\strut{}$\overline{Nu}$}}}%
      \put(6001,77){\makebox(0,0){\strut{}$B/T$}}%
      \put(4800,1289){\strut{}\scalebox{0.8}{Bubble}}	
      \put(4650,1100){\strut{}\scalebox{0.8}{detachment}}	
      \put(4580,1000){\framebox(920,500){}}
      \put(6300,1289){\strut{}\scalebox{0.8}{Vapour}}	
      \put(6400,1100){\strut{}\scalebox{0.8}{sheet}}	
      \put(6180,1000){\framebox(750,500){}}
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figure/sin-hor-nu}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure/sin-ver-nu.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7560.00,3225.60)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(518,628){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(518,1291){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(518,1954){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(518,2618){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(617,297){\makebox(0,0){\strut{}$0$}}%
      \put(1231,297){\makebox(0,0){\strut{}$15$}}%
      \put(1846,297){\makebox(0,0){\strut{}$30$}}%
      \put(2460,297){\makebox(0,0){\strut{}$45$}}%
      \put(3075,297){\makebox(0,0){\strut{}$60$}}%
      \put(3689,297){\makebox(0,0){\strut{}$75$}}%
      \put(116,3020){{\makebox(0,0){\strut{}{\large (a)}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(116,1788){\rotatebox{-270}{\makebox(0,0){\strut{}$Nu$}}}%
      \put(2153,77){\makebox(0,0){\strut{}\large $t$}}%
      \csname LTb\endcsname%%
      \put(1364,2872){\makebox(0,0)[r]{\strut{}$N$=0}}%
      \csname LTb\endcsname%%
      \put(1364,2652){\makebox(0,0)[r]{\strut{}$N$=0.7}}%
      \csname LTb\endcsname%%
      \put(2318,2872){\makebox(0,0)[r]{\strut{}$N$=2.8}}%
      \csname LTb\endcsname%%
      \put(2318,2652){\makebox(0,0)[r]{\strut{}$N$=6.3}}%
      \csname LTb\endcsname%%
      \put(3272,2872){\makebox(0,0)[r]{\strut{}$N$=11.1}}%
      \csname LTb\endcsname%%
      \put(3272,2652){\makebox(0,0)[r]{\strut{}$N$=44.5}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4400,727){\makebox(0,0)[r]{\strut{}$1.12$}}%
      \put(4400,1258){\makebox(0,0)[r]{\strut{}$1.16$}}%
      \put(4400,1789){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(4400,2319){\makebox(0,0)[r]{\strut{}$1.24$}}%
      \put(4400,2850){\makebox(0,0)[r]{\strut{}$1.28$}}%
      \put(4800,297){\makebox(0,0){\strut{}$0$}}%
      \put(5401,297){\makebox(0,0){\strut{}$0.1$}}%
      \put(6002,297){\makebox(0,0){\strut{}$0.2$}}%
      \put(6603,297){\makebox(0,0){\strut{}$0.3$}}%
      \put(7204,297){\makebox(0,0){\strut{}$0.4$}}%
        \put(3932,3020){{\makebox(0,0){\strut{}{\large (b)}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3932,1788){\rotatebox{-270}{\makebox(0,0){\strut{}$\overline{Nu}$}}}%
      \put(6001,77){\makebox(0,0){\strut{}$B/T$}}%
       \put(4800,1789){\strut{}\scalebox{0.8}{Bubble}}	
      \put(4650,1600){\strut{}\scalebox{0.8}{detachment}}	
      \put(4580,1500){\framebox(920,500){}}
      \put(6300,2289){\strut{}\scalebox{0.8}{Vapour}}	
      \put(6320,2100){\strut{}\scalebox{0.8}{column}}	
      \put(6180,2000){\framebox(750,500){}}
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figure/sin-ver-nu}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure/single-hor-lf-compare.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7560.00,3225.60)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(452,683){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(452,1125){\makebox(0,0)[r]{\strut{}$-6$}}%
      \put(452,1567){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(452,2010){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(452,2452){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(452,2894){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(999,297){\makebox(0,0){\strut{}$0.2$}}%
      \put(1896,297){\makebox(0,0){\strut{}$0.3$}}%
      \put(2792,297){\makebox(0,0){\strut{}$0.4$}}%
      \put(3689,297){\makebox(0,0){\strut{}$0.5$}}%
       \put(116,3020){{\makebox(0,0){\strut{}{\large (a)}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(116,1788){\rotatebox{-270}{\makebox(0,0){\strut{}$F_{l,x}$}}}%
      \put(2120,77){\makebox(0,0){\strut{}$z/ \lambda_d $}}%
      \csname LTb\endcsname%%
      \put(3164,2942){\makebox(0,0)[r]{\strut{}$N=6.3$}}%
      \csname LTb\endcsname%%
      \put(3164,2722){\makebox(0,0)[r]{\strut{}$N=11.1$}}%
      \csname LTb\endcsname%%
      \put(3164,2502){\makebox(0,0)[r]{\strut{}$N=44.5$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4268,683){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(4268,1125){\makebox(0,0)[r]{\strut{}$-6$}}%
      \put(4268,1567){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(4268,2010){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(4268,2452){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4268,2894){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(4815,297){\makebox(0,0){\strut{}$0.42$}}%
      \put(5711,297){\makebox(0,0){\strut{}$0.3$}}%
      \put(6608,297){\makebox(0,0){\strut{}$0.4$}}%
      \put(7504,297){\makebox(0,0){\strut{}$0.5$}}%
      \put(3932,3020){{\makebox(0,0){\strut{}{\large (b)}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3932,1788){\rotatebox{-270}{\makebox(0,0){\strut{}$F_{l,x}$}}}%
      \put(5935,77){\makebox(0,0){\strut{}$z/ \lambda_d $}}%
      \csname LTb\endcsname%%
      \put(6979,2942){\makebox(0,0)[r]{\strut{}$N=6.3$}}%
      \csname LTb\endcsname%%
      \put(6979,2722){\makebox(0,0)[r]{\strut{}$N=11.1$}}%
      \csname LTb\endcsname%%
      \put(6979,2502){\makebox(0,0)[r]{\strut{}$N=44.5$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figure/single-hor-lf-compare}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure/single-hor-remove-MF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7560.00,3225.60)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(584,462){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(584,993){\makebox(0,0)[r]{\strut{}$1.22$}}%
      \put(584,1523){\makebox(0,0)[r]{\strut{}$1.24$}}%
      \put(584,2054){\makebox(0,0)[r]{\strut{}$1.26$}}%
      \put(584,2584){\makebox(0,0)[r]{\strut{}$1.28$}}%
      \put(584,3115){\makebox(0,0)[r]{\strut{}$1.3$}}%
      \put(683,297){\makebox(0,0){\strut{}$55$}}%
      \put(1435,297){\makebox(0,0){\strut{}$60$}}%
      \put(2186,297){\makebox(0,0){\strut{}$65$}}%
      \put(2938,297){\makebox(0,0){\strut{}$70$}}%
      \put(3689,297){\makebox(0,0){\strut{}$75$}}%
       \put(116,3115){{\makebox(0,0){\strut{}{\large (a)}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(116,1788){\rotatebox{-270}{\makebox(0,0){\strut{}$\overline{Nu}$}}}%
      \put(2186,77){\makebox(0,0){\strut{}\large $t$}}%
      \csname LTb\endcsname%%
      \put(3164,2942){\makebox(0,0)[r]{\strut{}$N$=44.5}}%
      \csname LTb\endcsname%%
      \put(3164,2722){\makebox(0,0)[r]{\strut{}Remove MF}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4400,462){\makebox(0,0)[r]{\strut{}$1.92$}}%
      \put(4400,944){\makebox(0,0)[r]{\strut{}$1.96$}}%
      \put(4400,1427){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(4400,1909){\makebox(0,0)[r]{\strut{}$2.04$}}%
      \put(4400,2391){\makebox(0,0)[r]{\strut{}$2.08$}}%
      \put(4400,2874){\makebox(0,0)[r]{\strut{}$2.12$}}%
      \put(4499,297){\makebox(0,0){\strut{}$55$}}%
      \put(5250,297){\makebox(0,0){\strut{}$60$}}%
      \put(6002,297){\makebox(0,0){\strut{}$65$}}%
      \put(6753,297){\makebox(0,0){\strut{}$70$}}%
      \put(7504,297){\makebox(0,0){\strut{}$75$}}%
   \put(3932,3115){{\makebox(0,0){\strut{}{\large (b)}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3932,1788){\rotatebox{-270}{\makebox(0,0){\strut{}$\dot{m}S_{\Gamma}$}}}%
      \put(6001,77){\makebox(0,0){\strut{}\large $t$}}%
      \csname LTb\endcsname%%
      \put(6979,2942){\makebox(0,0)[r]{\strut{}$N$=44.5}}%
      \csname LTb\endcsname%%
      \put(6979,2722){\makebox(0,0)[r]{\strut{}Remove MF}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figure/single-hor-remove-MF}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure/single-ver-remove-MF.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7560.00,3225.60)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(584,462){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(584,841){\makebox(0,0)[r]{\strut{}$1.05$}}%
      \put(584,1220){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(584,1599){\makebox(0,0)[r]{\strut{}$1.15$}}%
      \put(584,1978){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(584,2357){\makebox(0,0)[r]{\strut{}$1.25$}}%
      \put(584,2736){\makebox(0,0)[r]{\strut{}$1.3$}}%
      \put(584,3115){\makebox(0,0)[r]{\strut{}$1.35$}}%
      \put(1134,297){\makebox(0,0){\strut{}$45$}}%
      \put(1885,297){\makebox(0,0){\strut{}$50$}}%
      \put(2637,297){\makebox(0,0){\strut{}$55$}}%
      \put(3388,297){\makebox(0,0){\strut{}$60$}}%
       \put(116,3115){{\makebox(0,0){\strut{}{\large (a)}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(116,1788){\rotatebox{-270}{\makebox(0,0){\strut{}$\overline{Nu}$}}}%
      \put(2186,77){\makebox(0,0){\strut{}\large $t$}}%
      \csname LTb\endcsname%%
      \put(3164,2942){\makebox(0,0)[r]{\strut{}$N$=44.5}}%
      \csname LTb\endcsname%%
      \put(3164,2722){\makebox(0,0)[r]{\strut{}Remove MF}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4334,652){\makebox(0,0)[r]{\strut{}$2.6$}}%
      \put(4334,1031){\makebox(0,0)[r]{\strut{}$2.7$}}%
      \put(4334,1410){\makebox(0,0)[r]{\strut{}$2.8$}}%
      \put(4334,1789){\makebox(0,0)[r]{\strut{}$2.9$}}%
      \put(4334,2168){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(4334,2547){\makebox(0,0)[r]{\strut{}$3.1$}}%
      \put(4334,2926){\makebox(0,0)[r]{\strut{}$3.2$}}%
      \put(4894,297){\makebox(0,0){\strut{}$45$}}%
      \put(5661,297){\makebox(0,0){\strut{}$50$}}%
      \put(6429,297){\makebox(0,0){\strut{}$55$}}%
      \put(7197,297){\makebox(0,0){\strut{}$60$}}%
   \put(3932,3115){{\makebox(0,0){\strut{}{\large (b)}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3932,1788){\rotatebox{-270}{\makebox(0,0){\strut{}$\dot{m}S_{\Gamma}$}}}%
      \put(5968,77){\makebox(0,0){\strut{}\large $t$}}%
      \csname LTb\endcsname%%
      \put(6979,2942){\makebox(0,0)[r]{\strut{}$N$=44.5}}%
      \csname LTb\endcsname%%
      \put(6979,2722){\makebox(0,0)[r]{\strut{}Remove MF}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figure/single-ver-remove-MF}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure/test-31.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9936.00,4536.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(386,462){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(386,1783){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(386,3104){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(386,4425){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(485,297){\makebox(0,0){\strut{}$-0.5$}}%
      \put(1079,297){\makebox(0,0){\strut{}$0$}}%
      \put(1673,297){\makebox(0,0){\strut{}$0.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(116,2443){\rotatebox{-270}{\makebox(0,0){\strut{}\large $x/ \lambda_d $}}}%
      \put(1079,77){\makebox(0,0){\strut{}\large $y/ \lambda_d $}}%
      \csname LTb\endcsname%%
      \put(1214,3655){\makebox(0,0)[r]{\strut{}$N 0$}}%
      \csname LTb\endcsname%%
      \put(1214,3435){\makebox(0,0)[r]{\strut{} $N 100.1$}}%
       \put(1100,4200){\makebox(0,0)[r]{\strut{} $a-1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%

    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
       \put(2600,4200){\makebox(0,0)[r]{\strut{} $a-2$}}%
      \put(1628,2443){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2591,77){\makebox(0,0){\strut{}\large $y/ \lambda_d $}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%

    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3140,2443){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4103,77){\makebox(0,0){\strut{}\large $y/ \lambda_d $}}%
      \csname LTb\endcsname%%
      \put(4238,3655){\makebox(0,0)[r]{\strut{}$N0$}}%
      \csname LTb\endcsname%%
      \put(4238,3435){\makebox(0,0)[r]{\strut{}$N100.1$}}%
      \put(4100,4200){\makebox(0,0)[r]{\strut{} $b-1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%


    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4652,2443){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(5615,77){\makebox(0,0){\strut{}\large $y/ \lambda_d $}}%
      \put(5600,4200){\makebox(0,0)[r]{\strut{} $b-2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%


    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6164,2443){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(7126,77){\makebox(0,0){\strut{}\large $y/ \lambda_d $}}%
      \put(7100,4200){\makebox(0,0)[r]{\strut{} $c-1$}}%
      \csname LTb\endcsname%%
      \put(7261,3655){\makebox(0,0)[r]{\strut{}$N0$}}%
      \csname LTb\endcsname%%
      \put(7261,3435){\makebox(0,0)[r]{\strut{}$N100.1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%


    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7676,2443){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(8638,77){\makebox(0,0){\strut{}\large $y/ \lambda_d $}}%
      \put(8600,4200){\makebox(0,0)[r]{\strut{} $c-2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figure/test-31}}%
    \gplfronttext
  \end{picture}%
\endgroup

